Quantifying the Reliance of Black-Box Decision-Makers on Variables of Interest

This paper introduces a framework for measuring how much black-box decision-makers rely on variables of interest. The framework adapts a permutation-based measure of variable importance from the explainable machine learning literature. With an emphasis on applicability, I present some of the framework's theoretical and computational properties, explain how reliance computations have policy implications, and work through an illustrative example. In the empirical application to interruptions by Supreme Court Justices during oral argument, I find that the effect of gender is more muted compared to the existing literature's estimate; I then use this paper's framework to compare Justices' reliance on gender and alignment to their reliance on experience, which are incomparable using regression coefficients.

==> pdftex/ate_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ate_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{687.53125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69762102)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ate_svg-tex.pdf}}%
    \put(0.18321878,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}--15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ate_svg-tex.pdf}}%
    \put(0.33826494,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}--10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ate_svg-tex.pdf}}%
    \put(0.49331107,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}--5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ate_svg-tex.pdf}}%
    \put(0.64835725,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ate_svg-tex.pdf}}%
    \put(0.80340338,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ate_svg-tex.pdf}}%
    \put(0.9584496,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}10\end{tabular}}}}%
    \put(0.58372799,0.01349711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Interruptions per 1,000 Tokens\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.65287179){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Clarence Thomas\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.6241207){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Lewis Powell\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.59536961){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Brett Kavanaugh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.56661852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Sonia Sotomayor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.53786744){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Neil Gorsuch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.50911634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Warren Burger\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.48036525){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Elena Kagan\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.45161416){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Byron White\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.42286306){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Thurgood Marshall\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.39411197){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Samuel Alito\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.36536088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ruth Ginsburg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.33660979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}William Rehnquist\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.30785873){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}John Stevens\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.27910764){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Harry Blackmun\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.25035655){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}David Souter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.22160546){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Stephen Breyer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.19285437){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Anthony Kennedy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.16410328){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}John Roberts\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.13535219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Antonin Scalia\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.1066011){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Sandra Day O'Connor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{ate_svg-tex.pdf}}%
    \put(0.16774693,0.07785001){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}William Brennan\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{ate_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/interruptions_per_chunks_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interruptions_per_chunks_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{605.803125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55588552)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.08570717,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.15516268,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.22461822,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}400\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.29407373,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}600\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.36352925,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}800\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.43298477,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.05546872,0.08450663){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.05546872,0.15343543){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.05546872,0.22236422){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.05546872,0.29129301){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.05546872,0.36022181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.05546872,0.42915059){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.05546872,0.49807939){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0.0244278,0.29471466){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Advocate Mean Interruption Rate\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.27636257,0.52894917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Male Advocates\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.58692692,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.66397475,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.74102257,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.81807039,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}150\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.89511826,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}200\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.97216604,0.04628671){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.55788218,0.08450663){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.55788218,0.1346156){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.55788218,0.18472457){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.55788218,0.23483354){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.55788218,0.28494251){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.55788218,0.33505146){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}50\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.55788218,0.38516043){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.55788218,0.4352694){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.55788218,0.48537836){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{interruptions_per_chunks_svg-tex.pdf}}%
    \put(0.77877601,0.52894917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Female Advocates\end{tabular}}}}%
    \put(0.51271297,0.01531798){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Number of Chunks with Advocate\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdftex/r_admit_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'r_admit_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{392.14375bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63445165)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{r_admit_svg-tex.pdf}}%
    \put(0.24429382,0.02437325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Race ($X_1$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{r_admit_svg-tex.pdf}}%
    \put(0.5547551,0.02437325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Sex ($X_2$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{r_admit_svg-tex.pdf}}%
    \put(0.86521643,0.02437325){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Score ($X_3$)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{r_admit_svg-tex.pdf}}%
    \put(0.11002024,0.05191215){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{r_admit_svg-tex.pdf}}%
    \put(0.11002024,0.16743102){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{r_admit_svg-tex.pdf}}%
    \put(0.11002024,0.28294989){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{r_admit_svg-tex.pdf}}%
    \put(0.11002024,0.39846874){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{r_admit_svg-tex.pdf}}%
    \put(0.11002024,0.51398761){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.20\end{tabular}}}}%
    \put(0.03773727,0.33884577){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reliance\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{r_admit_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> pdftex/reliance_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.1.2 (0a00cf5339, 2022-02-04), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reliance_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{687.53125bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69762102)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reliance_svg-tex.pdf}}%
    \put(0.23532568,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reliance_svg-tex.pdf}}%
    \put(0.35012052,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reliance_svg-tex.pdf}}%
    \put(0.46491535,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reliance_svg-tex.pdf}}%
    \put(0.5797102,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reliance_svg-tex.pdf}}%
    \put(0.69450501,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reliance_svg-tex.pdf}}%
    \put(0.80929986,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reliance_svg-tex.pdf}}%
    \put(0.92409471,0.03339167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}6\end{tabular}}}}%
    \put(0.58372799,0.01349711){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Reliance\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.65287179){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}John Roberts\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.6241207){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Antonin Scalia\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.59536961){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Lewis Powell\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.56661852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Stephen Breyer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.53786744){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Harry Blackmun\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.50911634){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Ruth Ginsburg\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.48036525){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Clarence Thomas\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.45161416){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}William Brennan\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.42286306){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Sandra Day O'Connor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.39411197){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Anthony Kennedy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.36536088){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}David Souter\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.33660979){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Elena Kagan\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.30785873){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Thurgood Marshall\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.27910764){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Brett Kavanaugh\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.25035655){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}William Rehnquist\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.22160546){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}John Stevens\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.19285437){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Samuel Alito\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.16410328){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Neil Gorsuch\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.13535219){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Byron White\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.1066011){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Warren Burger\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{reliance_svg-tex.pdf}}%
    \put(0.16774693,0.07785001){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Sonia Sotomayor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{reliance_svg-tex.pdf}}%
    \put(0.5797102,0.58076974){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Alignment < Experience < Gender\end{tabular}}}}%
    \put(0.5797102,0.42263873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Experience < Alignment < Gender\end{tabular}}}}%
    \put(0.5797102,0.32200994){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Alignment < Gender < Experience\end{tabular}}}}%
    \put(0.5797102,0.2788833){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gender < Alignment < Experience\end{tabular}}}}%
    \put(0.5797102,0.23575667){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Experience < Gender < Alignment\end{tabular}}}}%
    \put(0.5797102,0.13512785){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Gender < Experience < Alignment\end{tabular}}}}%
  \end{picture}%
\endgroup%

